Cosmic Cartography: Bayesian reconstruction of the galaxy density informed by large-scale structure

The dark sirens method combines gravitational waves and catalogs of galaxies to constrain the cosmological expansion history, merger rates and mass distributions of compact objects, and the laws of gravity. However, the incompleteness of galaxy catalogs means faint potential host galaxies are unobserved, and must be modeled to avoid inducing a bias. The majority of dark sirens analyses to date assume that the missing galaxies are distributed uniformly across the sky, which is clearly unphysical. We introduce a new Bayesian approach to the reconstruction of galaxy catalogs, which makes full use of our knowledge of large-scale structure. Our method quantifies the uncertainties on the estimated true galaxy number count in each voxel, and is marginalized over cosmological parameters and bias parameters. Crucially, our method further assesses the (absolute) magnitude distribution of galaxies, which is not known from the galaxy catalog itself. We present the details of our method and validate our approach on a galaxy catalog associated to the Millennium Simulation. The tools developed here generate physically-informed and robust host galaxy reconstructions, enabling more informative dark sirens analyses. Stage IV galaxy surveys will display greater redshift overlap with GW observations, whilst remaining incomplete -- emphasizing the importance of our work.

==> schemata.tex <==
\begin{tikzpicture}{

% Define the size of the boxes
\def\boxwidth{4cm}
\def\boxheight{2.5cm}
\def\boxverticaldistance{1.7*\boxheight}
\def\boxdistance{6cm}

% Define colors
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightyellow}{RGB}{255,255,224}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{c4}{RGB}{123,232,211}
\definecolor{c5}{RGB}{23,232,251}
\definecolor{c6}{RGB}{223,232,251}
\definecolor{c7}{RGB}{1,150,251}

% Big box
\node[draw, rounded corners, minimum width=2*\boxdistance+3*\boxwidth, minimum height=3.8*\boxheight, anchor=north, line width=1.5pt] (bigbox) at (0.8*\boxdistance+\boxwidth,3.*\boxheight) {};


% Title box
\node[draw, dashed, fill=lightgrey, rounded corners, minimum width=2.5*\boxwidth, minimum height=1.4*\boxheight, anchor=north, align=center] (hyperbox) at ($(bigbox.north) - (-5.3, 0.5cm)$) {};
\node at ($(hyperbox.north) - (0, 0.5cm)$) {\textbf{Hyperparameters $ \hyperparams$}};

\node[draw, dashed, fill=c5, rounded corners, minimum width=2cm, minimum height=2cm, anchor=north, align=center] (hyper2) at ($(hyperbox.north) - (3, 1cm)$) {$\hyperGalaxies$};
\node[draw, dashed, fill=c6, rounded corners, minimum width=2cm, minimum height=2cm, anchor=north, align=center] (hyper3) at ($(hyperbox.north) + (0, -1cm)$) {$\hypermagnitudes$};
\node[draw, dashed, fill=c4, rounded corners, minimum width=2cm, minimum height=2cm, anchor=north, align=center] (hyper1) at ($(hyperbox.north) + (3, -1cm)$) {$\hyperpowerspectrum,\hypercosmology$};


% Title box
\node[draw, dashed, fill=lightgrey, rounded corners, minimum width=1.35*\boxwidth, minimum height=1.4*\boxheight, anchor=north, align=center] (gaussianwhitebox) at ($(bigbox.north) - (3, 0.5cm)$) {};
\node at ($(gaussianwhitebox.north) - (0, 0.5cm)$) {\textbf{Gaussian whitened field $ \hyperparams$}};

\node[draw, dashed, fill=c7, rounded corners, minimum width=2cm, minimum height=2cm, anchor=north, align=center] (gaussianwhitesubbox) at ($(gaussianwhitebox.north) + (0, -1cm)$) {$\fieldgausswhitenedspatial$};










% Nodes
\node[draw, fill=lightblue, rounded corners, minimum width=\boxwidth, minimum height=\boxheight, align=center] (boxDM) at (0,0) {\textbf{DM density contrast}\\$\densityDM$,\; Sec.~\ref{subsec: large scale structure}};
\node[draw, fill=lightgreen, rounded corners, minimum width=\boxwidth, minimum height=\boxheight, align=center] (box2) at (\boxdistance,0) {\textbf{Galaxy rate}\\$\rateGalaxies$,\;Sec.~\ref{subsec: bias prescription}};
\node[draw, fill=lightyellow, rounded corners, minimum width=\boxwidth, minimum height=\boxheight, align=center] (box3) at (2*\boxdistance,0) {\textbf{Detected galaxy}\\ \textbf{rate}\\$\rateAlldet{}$,\,Sec.~\ref{subsec: the full likelihood}};

\node[draw, rounded corners, minimum width=\boxwidth, minimum height=\boxheight] (boxPS) at (0,5.6) {\includegraphics[height=\boxheight]{gaussian.png}};


\node[draw, fill=lightgrey, rounded corners, minimum width=\boxwidth, minimum height=\boxheight, align=center] (box6) at (3*\boxdistance,0) {\textbf{Posterior evaluation}\\$\p(\Lambda,\densityDM|\textrm{Data})$\\Sec.~\ref{subsec: the full likelihood}};
\node[draw, fill=lightpink, rounded corners, minimum width=\boxwidth+2cm, minimum height=\boxheight, align=center] (box5) at ($(box6.south)+(0,-3)$) {\textbf{Data}\\ Observed galaxy number counts,\\redshifts, sky positions,\\apparent magnitudes};


\coordinate (HalfDMGal) at ($(boxDM.east)!0.5!(box2.west)$);
\coordinate (HalfGalDetGal) at ($(box2.east)!0.5!(box3.west)$);

% Arrows
\draw[->] (boxDM) -- node[above] {} (box2);
\draw[->] (box2) -- node[above, align=center] {} (box3);
\draw[->,line width=0.8mm] (boxPS.south) -- node[right, align=left] (aaa) {Matching the \\2-point statistic Sec.~\ref{subsec: matching the 2-point statistics}} ++ (0,-1.9) -- (boxDM.north);
\draw[->] (box5) -- node[above] {} (box6);
\draw[->] (box3) -- (box6);



% Edgy arrow from hyper1 to boxPS
% edges from hyperparams to all other boxes
\draw[->, line width=0.8mm, c4] (hyper1.north) |-  ($(gaussianwhitebox.north)+(0,0.25)$) -| ($(gaussianwhitebox.west)+(-0.5,0.4)$) |- ($(boxPS.east)+(0,0)$);
\draw[->, line width=0.8mm, c4] (hyper1.south) -- ($(hyper1.south) + (0,-1.2)$ ) -| ($(box6.north)+(-0,0)$);
\draw[->, line width=0.8mm, c5] (hyper2.south) -- ($ (hyper2.south) + (0,-1.8)$) -| ($(HalfDMGal)+(0,0)$);
\draw[->, line width=0.8mm, c6] (hyper3.south) |- ($(box6.north)+(-4.5,0.5)$) -| (HalfGalDetGal);

%from gaussian white field
\draw[->, line width=0.8mm, c7] (gaussianwhitesubbox.south) |- ($(gaussianwhitesubbox.south)+(0.,-1.4)$) -|  ($(boxDM.north)+(0,0)$);



\node[draw, fill=lightgrey, rounded corners, minimum width=\boxwidth, minimum height=\boxheight, align=center,font=\Large] (boxposteriorsamples) at ($(bigbox.north) + (8.4,2)$) {\textbf{Repeated draws to generate}\\\textbf{samples from posterior}};
\node[above, font=\Large] at (boxposteriorsamples.north) {};
\draw[ 
        decoration={markings, mark=at position 0.125 with {\arrow{>}}},
        postaction={decorate},
        line width=1.5pt
        ]
        ($(boxposteriorsamples.west) + (-2,0)$) circle (1.3);








%
}
\end{tikzpicture}
